Learning compositionally through attentive guidance

While neural network models have been successfully applied to domains that require substantial generalisation skills, recent studies have implied that they struggle when solving the task they are trained on requires inferring its underlying compositional structure. In this paper, we introduce Attentive Guidance, a mechanism to direct a sequence to sequence model equipped with attention to find more compositional solutions. We test it on two tasks, devised precisely to assess the compositional capabilities of neural models, and we show that vanilla sequence to sequence models with attention overfit the training distribution, while the guided versions come up with compositional solutions that fit the training and testing distributions almost equally well. Moreover, the learned solutions generalise even in cases where the training and testing distributions strongly diverge. In this way, we demonstrate that sequence to sequence models are capable of finding compositional solutions without requiring extra components. These results helps to disentangle the causes for the lack of systematic compositionality in neural networks, which can in turn fuel future work.

==> figures/LC_Learned.tex <==


\begin{figure}[ht]
	\begin{subfigure}[b]{0.6\linewidth}
		\centering
		\resizebox {0.8\textwidth} {!}{
			\begin{tikzpicture}
				\begin{axis}[
				axis lines=left,
				xmin=0,xmax=500.5,
				ymin=0,ymax=3,
				xlabel=Epochs,
				ylabel=Loss,
				legend pos= north east,
				cycle list name=auto,
				no markers
				]
					\addplot table [x=Epoch, y=TrainLoss, col sep=comma] {Learnt.csv};
					\addplot table [x=Epoch, y=TestLoss, col sep=comma] {Learnt.csv};
					\legend{Training Loss, Validation Loss}
				\end{axis}
			\end{tikzpicture}
		}
		\caption{Loss Curves}
		\label{learn:loss}
		\vspace{4ex}
	\end{subfigure}%% 	
	\begin{subfigure}[b]{0.6\linewidth}
		\centering
		\resizebox {0.8\textwidth} {!}{
			\begin{tikzpicture}
			\begin{axis}[
			axis lines=left,
			xmin=0,xmax=500.5,
			xlabel=Epochs,
			ylabel=Accuracy,
			legend pos= south east,
			cycle list name=auto,
			no markers
			]
			\addplot table [x=Epoch, y=TrainAcc, col sep=comma] {Learnt.csv};
			\addplot table [x=Epoch, y=TestAcc, col sep=comma] {Learnt.csv};
			\legend{Training Acc, Validation Acc}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{Accuracy Curves}
		\label{learn:acc}
		\vspace{4ex}
	\end{subfigure}
	\caption{Learning Curves For Learned Attention}
	\label{learn:lc}
\end{figure}

==> figures/LC_baseline.tex <==


\begin{figure}[ht]
	\begin{subfigure}[b]{0.6\linewidth}
		\centering
		\resizebox {0.8\textwidth} {!}{
			\begin{tikzpicture}
				\begin{axis}[
				axis lines=left,
				xmin=0,xmax=500.5,
				ymin=0,ymax=6,
				xlabel=Epochs,
				ylabel=Loss,
				legend pos= north east,
				cycle list name=auto,
				no markers
				]
					\addplot table [x=Epoch, y=TrainLoss, col sep=comma] {Base.csv};
					\addplot table [x=Epoch, y=TestLoss, col sep=comma] {Base.csv};
					\legend{Training Loss, Validation Loss}
				\end{axis}
			\end{tikzpicture}
		}
		\caption{Loss Curves}
		\label{base:loss}
		\vspace{4ex}
	\end{subfigure}%% 	
	\begin{subfigure}[b]{0.6\linewidth}
		\centering
		\resizebox {0.8\textwidth} {!}{
			\begin{tikzpicture}
			\begin{axis}[
			axis lines=left,
			xmin=0,xmax=500.5,
			xlabel=Epochs,
			ylabel=Accuracy,
			legend pos= south east,
			cycle list name=auto,
			no markers
			]
			\addplot table [x=Epoch, y=TrainAcc, col sep=comma] {Base.csv};
			\addplot table [x=Epoch, y=TestAcc, col sep=comma] {Base.csv};
			\legend{Training Acc, Validation Acc}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{Accuracy Curves}
		\label{base:acc}
		\vspace{4ex}
	\end{subfigure}
	\caption{Learning Curves For Baseline}
	\label{base:lc}
\end{figure}

==> figures/LC_hardcoded.tex <==


\begin{figure}[ht]
	\begin{subfigure}[b]{0.6\linewidth}
		\centering
		\resizebox {0.8\textwidth} {!}{
			\begin{tikzpicture}
				\begin{axis}[
				axis lines=left,
				xmin=0,xmax=500.5,
				ymin=0,ymax=2.5,
				xlabel=Epochs,
				ylabel=Loss,
				legend pos= north east,
				cycle list name=auto,
				no markers
				]
					\addplot table [x=Epoch, y=TrainLoss, col sep=comma] {Hard.csv};
					\addplot table [x=Epoch, y=TestLoss, col sep=comma] {Hard.csv};
					\legend{Training Loss, Validation Loss}
				\end{axis}
			\end{tikzpicture}
		}
		\caption{Loss Curves}
		\label{hard:loss}
		\vspace{4ex}
	\end{subfigure}%% 	
	\begin{subfigure}[b]{0.6\linewidth}
		\centering
		\resizebox {0.8\textwidth} {!}{
			\begin{tikzpicture}
			\begin{axis}[
			axis lines=left,
			xmin=0,xmax=500.5,
			xlabel=Epochs,
			ylabel=Accuracy,
			legend pos= south east,
			cycle list name=auto,
			no markers
			]
			\addplot table [x=Epoch, y=TrainAcc, col sep=comma] {Hard.csv};
			\addplot table [x=Epoch, y=TestAcc, col sep=comma] {Hard.csv};
			\legend{Training Acc, Validation Acc}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{Accuracy Curves}
		\label{hard:acc}
		\vspace{4ex}
	\end{subfigure}
	\caption{Learning Curves For HardCoded Attention}
	\label{hard:lc}
\end{figure}

==> figures/baselines.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={seq2seq, seq2seq + ST, seq2seq + Gumbel + ST, seq2seq + FF, seq2seq + ST + FF, seq2seq + Gumbel + ST + FF},
    width=0.9\linewidth, height=0.65\linewidth,
    anchor=above north,
    ymax=100,
    tickwidth=2pt,
    bar width=14pt,
    enlarge x limits = 0.16,
    xtick=data,
    % xticklabel style={rotate=0,align=right, anchor=east, font=\small},
    xticklabel style={font=\large, rotate=30, anchor=east},
    ylabel=sequence accuracy,
    ylabel style = {font=\Large}, 
    legend pos=north east,
    legend columns=2,
    legend style={at={(0.2,1.15)}, font=\small, align=center, anchor=west}
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=model, y=seqacc,y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma,] {data/baselines.csv};		
\end{axis}
\end{tikzpicture}


==> figures/longer.tex <==
\begin{tikzpicture}
    \begin{axis}[
    axis lines=left,
    % xmin=2.5, xmax=10.5,
    ymax=1.0,
    xlabel=Length of Composition,
    ylabel=sequence accuracy,
    % legend pos= outer north east,
    % no markers,
    width=\linewidth,
    height=0.85\linewidth,
    legend style={at={(0.95,0.77)}}
    ]
    \addplot[{green_mtplotlib}, ultra thick, mark=x] table [x=compLength, y=seqacc, col sep=comma] {data/pre_rnn_longer.csv};
    \addplot[{magenta_mtplotlib}, ultra thick, mark=*] table [x=compLength, y=seqacc, col sep=comma] {data/pre_rnn_baseline_longer.csv};
    \addplot[blue!40!black!80, ultra thick, mark=+] table [x=compLength, y=seqacc, col sep=comma] {data/pre_rnn_hard_longer.csv};
    % \legend{heldout compositions,heldout tables, new compositions}
    \legend{Guided, Baseline, Hard Guidance}
    \end{axis}
\end{tikzpicture}


==> figures/longer1.tex <==


\begin{figure}[ht]
	\centering
\resizebox {0.8\textwidth} {!}{
	\begin{tikzpicture}
	\begin{axis}[
	axis lines=left,
	xmin=2.5,xmax=10.5,
	xlabel=Length of Composition,
	ylabel=sequence accuracy,
	legend pos= outer north east,
	cycle list name=auto,
	no markers
	]
	\foreach \g in {{heldout compositions}, {heldout tables}, {new compositions}}{
		\addplot table [discard if not={compName}{\g}, x=compLength, y=seqacc, col sep=comma] {data.csv};
	}
	\legend{heldout compositions,heldout tables, new compositions}
	\end{axis}
	\end{tikzpicture}
}
	\caption{Longer Compositions with Hardcoded Attention}
	\label{hard:longer}
\end{figure}

==> figures/longer_baseline.tex <==


\begin{figure}[ht]
	\centering
	\resizebox {0.8\textwidth} {!}{
		\begin{tikzpicture}
		\begin{axis}[
		axis lines=left,
		xmin=2.5,xmax=10.5,
		xlabel=Length of Composition,
		ylabel=sequence accuracy,
		legend pos= outer north east,
		cycle list name=auto,
		no markers
		]
		\foreach \g in {{heldout compositions}, {heldout tables}, {new compositions}}{
			\addplot table [discard if not={compName}{\g}, x=compLength, y=seqacc, col sep=comma] {data3.csv};
		}
		\legend{heldout compositions,heldout tables, new compositions}
		\end{axis}
		\end{tikzpicture}
	}
	\caption{Longer Compositions with Baseline Attention}
	\label{baseline:longer}
\end{figure}


==> figures/longer_hardcoded.tex <==


\begin{figure}[ht]
	\centering
\resizebox {0.8\textwidth} {!}{
	\begin{tikzpicture}
	\begin{axis}[
	axis lines=left,
	xmin=2.5,xmax=10.5,
	xlabel=Length of Composition,
	ylabel=sequence accuracy,
	legend pos= outer north east,
	cycle list name=auto,
	no markers
	]
	\foreach \g in {{heldout compositions}, {heldout tables}, {new compositions}}{
		\addplot table [discard if not={compName}{\g}, x=compLength, y=seqacc, col sep=comma] {data.csv};
	}
	\legend{heldout compositions,heldout tables, new compositions}
	\end{axis}
	\end{tikzpicture}
}
	\caption{Longer Compositions with Hardcoded Attention}
	\label{hard:longer}
\end{figure}


==> figures/longer_learned.tex <==


\begin{figure}[h]
	\centering
	\resizebox {0.8\textwidth} {!}{
		\begin{tikzpicture}
		\begin{axis}[
		axis lines=left,
		xmin=2.5,xmax=10.5,
		xlabel=Length of Composition,
		ylabel=sequence accuracy,
		legend pos= outer north east,
		cycle list name=auto,
		no markers
		]
		\foreach \g in {{heldout compositions}, {heldout tables}, {new compositions}}{
			\addplot table [discard if not={compName}{\g}, x=compLength, y=seqacc, col sep=comma] {data2.csv};
		}
		\legend{heldout compositions,heldout tables, new compositions}
		\end{axis}
		\end{tikzpicture}
	}
	\caption{Longer Compositions with Learned Attention}
	\label{learnt:longer}
\end{figure}

==> figures/sr_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={Standard, Repeat, Short, Long},
    width=0.7\linewidth, height=.5\linewidth,
    anchor=above north,
    ymax=1.02,
    tickwidth=2pt,
    bar width=14pt,
    enlarge x limits = 0.16,
    xtick=data,
    ymin = -0.02,
    ytick={0.0, 0.5, 1},
    % xticklabel style={rotate=0,align=right, anchor=east, font=\small},
    xticklabel style={font=\large},
    ylabel=sequence accuracy,
    yticklabel pos=right,
    ylabel style = {font=\Large}, 
    %legend pos=north east,
    % legend columns=2,
    legend style={at={(1.10,0.55)}, font=\normalsize, align=center, anchor=west}
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=compName, y=seqacc,y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma,] {data/sr_guided.csv};		
        % \addplot [style={fill=blue_mtplotlib}, error bars/.cd, y dir=both,y explicit] 
        % table [x=compName, y=seqacc, y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma] {data/pre_rnn_results_full_focus.csv};
        \addplot [pattern=north east lines, pattern color=magenta_mtplotlib, error bars/.cd, y dir=both,y explicit] 
        table [x=compName, y=seqacc, y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma] {data/sr_baseline64.csv};
        % \addplot [style={fill=blue_mtplotlib}, error bars/.cd, y dir=both,y explicit] 
        % table [x=compName, y=seqacc, y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma] {data/sr_baseline256.csv};
        % \draw [black, ultra thick, dotted] ({rel axis cs:0,0}|-{axis cs:new compositions, 0.002}) -- ({rel axis cs:1,0}|-{axis cs:new compositions, 0.002}) node [pos=0.40, above=-4] {\textbf{Majority classifier = 0.002}};
        \legend{Guided, Baseline}
\end{axis}
\end{tikzpicture}


==> figures/test1.tex <==


\begin{figure}[ht]
	\centering
	\resizebox {!} {!}{
		\begin{tikzpicture}
		\begin{axis}[
		ybar,
		symbolic x coords={heldout inputs, heldout compositions, heldout tables, new compositions},
        width=0.55\linewidth, height=0.5\linewidth,
        anchor=above north,
		xtick=data,
		xticklabel style={rotate=45,align=center, anchor=east},
		ylabel=sequence accuracy,
		legend pos= outer north east,
        axis x line*=bottom,
        axis y line*=left,
        ymax=1.02,
        tickwidth=2pt,
        bar width=12pt,
        legend style={at={(0.43,0.7)}, anchor=north east},
        enlarge x limits = 0.16
		]
		\addplot table [discard if not ={model}{hardcoded}, x=compName, y=seqacc, col sep=comma] {test1.csv};
		\addplot table [discard if not ={model}{baseline}, x=compName, y=seqacc, col sep=comma] {test1.csv};
		\draw [black, ultra thick, dotted] ({rel axis cs:0,0}|-{axis cs:new compositions, 0.125}) -- ({rel axis cs:1,0}|-{axis cs:new compositions, 0.125}) node [pos=0.40, above=-4] {\textbf{Majority classifier}};
		\legend{Hardcoded, Baseline}
		\end{axis}
		\end{tikzpicture}
	}
	\caption{Test Sequence Accuracies: Hardcoded Attn}
	\label{hard:test}
\end{figure}


==> figures/test2.tex <==


\begin{figure}[ht]
	\centering
	\resizebox {!} {!}{
		\begin{tikzpicture}
		\begin{axis}[
		ybar,
		symbolic x coords={heldout inputs, heldout compositions, heldout tables, new compositions},
		xtick=data,
		xticklabel style={rotate=45,align=center, anchor=east},
        axis x line*=bottom,
        axis y line*=left,
		ylabel=sequence accuracy,
		legend pos= outer north east,
		]
		\addplot table [discard if not ={model}{learned},x=compName, y=wordacc, col sep=comma] {test2.csv};
		\addplot table [discard if not ={model}{baseline}, x=compName, y=seqacc, col sep=comma] {test2.csv};
		\draw [black, ultra thick, dotted] ({rel axis cs:0,0}|-{axis cs:new compositions, 0.125}) -- ({rel axis cs:1,0}|-{axis cs:new compositions, 0.125}) node [pos=0.40, above=-4] {\textbf{Majority classifier}};
		\legend{Learned, Baseline}
		\end{axis}
		\end{tikzpicture}
	}
	\caption{Test Sequence Accuracies: Learned Attn}
	\label{learnt:test}
\end{figure}


==> figures/test_hardcoded.tex <==


\begin{figure}[ht]
	\centering
	\resizebox {!} {!}{
		\begin{tikzpicture}
		\begin{axis}[
		ybar,
		axis x line*=bottom,
		axis y line*=left,
		legend pos=outer north east,
		symbolic x coords={heldout inputs, heldout compositions, heldout tables su, heldout tables us, new compositions},
		width=0.95\linewidth, height=0.5\linewidth,
		anchor=above north,
		ymax=1.02,
		tickwidth=2pt,
		bar width=12pt,
		enlarge x limits = 0.16,
		xtick=data,
		xticklabel style={rotate=45,align=center, anchor=east},
		ylabel=sequence accuracy,
		]
		\addplot table [discard if not ={model}{Model}, x=compName, y=seqacc, col sep=comma] {test1.csv};
		\addplot table [discard if not ={model}{Trained}, x=compName, y=seqacc, col sep=comma] {test1.csv};
		\addplot table [discard if not ={model}{Baseline}, x=compName, y=seqacc, col sep=comma] {test1.csv};
		\draw [black, ultra thick, dotted] ({rel axis cs:0,0}|-{axis cs:new compositions, 0.002}) -- ({rel axis cs:1,0}|-{axis cs:new compositions, 0.002}) node [pos=0.40, above=-4] {\textbf{Majority classifier = 0.002}};
		\legend{Hardcoded, Learned, Baseline}
		\end{axis}
		\end{tikzpicture}
	}
	\caption{Test Sequence Accuracies: Hardcoded Attn}
	\label{hard:test}
\end{figure}

==> figures/test_learned.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={heldout inputs, heldout compositions, heldout tables},
    width=0.65\linewidth, height=0.5\linewidth,
    anchor=above north,
    ymin = -0.02,
    ymax=1.02,
    tickwidth=2pt,
    bar width=14pt,
    enlarge x limits = 0.16,
    % xtick=data
    xtick={heldout inputs, heldout compositions, heldout tables},
    xticklabels={heldout\\inputs, heldout\\compositions, heldout\\tables},
    ytick={0.0, 0.5, 1},
    %xticklabel style={align=center, anchor=east, font=\large},
    xticklabel style={align=center, anchor=north, font=\large},
    % xticklabel shift=-1pt,
    ylabel= Sequence accuracy,
    ylabel style={font=\Large},
    % legend pos=north east,
    % legend columns=2,
    legend style={at={(1.10,0.55)}, font=\normalsize, align=center, anchor=west}
    % legend style={at={(0.15,1.27)}}
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=compName, y=seqacc,y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma,] {data/pre_rnn_results_learned_.csv};		
        % \addplot [style={fill=blue_mtplotlib}, error bars/.cd, y dir=both,y explicit] 
        % table [x=compName, y=seqacc, y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma] {data/pre_rnn_results_full_focus.csv};
        \addplot [pattern=north east lines, pattern color=magenta_mtplotlib, error bars/.cd, y dir=both,y explicit] 
        table [x=compName, y=seqacc, y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma] {data/pre_rnn_results_baseline_.csv};
        % \draw [black, ultra thick, dotted] ({rel axis cs:0,0}|-{axis cs:new compositions, 0.002}) -- ({rel axis cs:1,0}|-{axis cs:new compositions, 0.002}) node [pos=0.40, above=-4] {\textbf{Majority classifier = 0.002}};
        \legend{Guided, Baseline}
\end{axis}
\end{tikzpicture}

